A Review of the Applications of Deep Learning-Based Emergent Communication

Emergent communication, or emergent language, is the field of research which studies how human language-like communication systems emerge de novo in deep multi-agent reinforcement learning environments. The possibilities of replicating the emergence of a complex behavior like language have strong intuitive appeal, yet it is necessary to complement this with clear notions of how such research can be applicable to other fields of science, technology, and engineering. This paper comprehensively reviews the applications of emergent communication research across machine learning, natural language processing, linguistics, and cognitive science. Each application is illustrated with a description of its scope, an explication of emergent communication's unique role in addressing it, a summary of the extant literature working towards the application, and brief recommendations for near-term research directions.

==> tex/diagrams/linguistics-counts.tex <==
\def\datafile{gathering/analysis/output/linguistics-counts.csv}

\pgfplotstableread[col sep=comma]{\datafile}\countsdata

\hspace*{-1.5em}
\begin{tikzpicture}
\begin{axis}[
  xbar stacked,
  enlarge x limits={value=0.01, upper},
  enlarge y limits=0.1,
  bar shift=0pt,
  bar width=10pt,
  xmin=0,
  y tick label style={rotate=30,anchor=east},
  xlabel={Number of Papers},
  ytick=data,
  ytick style={draw=none},
  yticklabels from table={\countsdata}{label},
  nodes near coords,
  tick label style={font=\footnotesize},
  legend style={font=\footnotesize},
  y dir=reverse,
  width=8cm,
  y=0.5cm,
  legend entries={Ling.-Focused,Ling.-Related},
]

\addplot [
  color3!20!black,
  pattern=crosshatch,
  pattern color=color3!30,
] table [y expr=\coordindex, x=narrow] {\countsdata};
\addplot [
  black,
  pattern color=black!30,
  pattern=crosshatch dots,
] table [y expr=\coordindex, x=broad] {\countsdata};

\end{axis}
\end{tikzpicture}
\hspace*{-1em}


==> tex/diagrams/ontology.tex <==
\newcommand*{\info}[3]{%
  \node [
    #2,
    draw=black,
    fill=white,
    rounded corners=4pt,
    inner sep=2mm,
    opacity=.7,
    text opacity=1,
    font=\normalsize,
  ] at (#1) {#3};
}
\begin{tikzpicture}[
  grow cyclic,
  every annotation/.style = {
      draw,
    }
  ]
  \path[
    mindmap,
    concept color=black!20,
    every node/.style={
      concept,
      circular drop shadow
    },
    root/.style = {
      concept color=black!20,
      font=\large\bfseries,
      text width=8em,
    },
    level 1 concept/.append style={
      font=\bfseries,
      sibling angle=120,
      text width=7.0em,
      level distance=16em,
    },
    level 2 concept/.append style={
      font=\small,
      level distance=9em,
      text width=5em,
    },
    level 3 concept/.append style={
      font=\scriptsize,
      level distance=9em,
      text width=4em,
    },
    level 4 concept/.append style={
      font=\scriptsize,
      level distance=9em,
      text width=3em,
    },
  ]
  node[root] {Applications of Emergent Communication} [rotate=-120]
    child[
      concept color=color1!40,
      level distance=13em
    ] {
      node (internal) {Internal}
      child { node (tooling) {Tooling} }
      child { node (rederiving) {Rederiving Human Language} }
      child { node (metrics) {Metrics} }
      child { node (theoretical) {Theoretical Models} }
    }
    child[concept color=color2!50,level distance=12.5em] {
      node (task) {Task-Driven} []
      child { node (synthetic) {Synthetic Data} }
      child { node (mac) {Multi-Agent Communication} }
      child { node (humans) {Interacting with Humans} }
      child { node (explainable) {Explainable ML Models} }
    }
    child[concept color=color3!50] {
      node (knowledge) {Knowledge-Driven}
      child {
        node (cogsci) {Cognitive Science}
        child { node (perception) {Perception} }
        child { node (repr) {Rep\-re\-sen\-ta\-tions} }
      }
      child { node (evolution) {Evolution of Language} }
      child { node (acquisition) {Language Acquisition} }
      child {
        node (lingvar) {Linguistic Variables}
        child { node (phon) {Phonology} }
        child { node (morph) {Mor\-phol\-ogy} }
        child { node (syn) {Syntax} }
        child {
          node (sem) {Se\-man\-tics} [clockwise from=60]
          child[level distance=8em] { node (comp) {Com\-position\-ality} }
        }
        child { node (parg) {Pragmatics} }
        child { node (soc) {Sociology} }
      }
    };
    \info{knowledge.north west}{anchor=center}{\Cref{sec:knowledge}}
    \info{lingvar.south west}{anchor=east}{\Cref{sec:linguistics}}
    \info{acquisition.north}{anchor=center}{\Cref{sec:acquisition}}
    \info{evolution.south}{anchor=center}{\Cref{sec:evolution}}
    \info{cogsci.north west}{anchor=east}{\Cref{sec:cognition}}
    \info{internal.south east}{anchor=center}{\Cref{sec:internal}}
    \info{rederiving.east}{anchor=west,xshift=-2mm}{\Cref{sec:rederiving}}
    \info{metrics.south}{anchor=center}{\Cref{sec:measuring}}
    \info{theoretical.south east}{anchor=south west}{\Cref{sec:theoretical-models}}
    \info{tooling.south}{anchor=center}{\Cref{sec:tooling}}
    \info{task.north east}{anchor=center}{\Cref{sec:task}}
    \info{synthetic.north east}{anchor=west}{\Cref{sec:synthetic}}
    \info{mac.south}{anchor=center}{\Cref{sec:multi-agent}}
    \info{humans.east}{anchor=north west,xshift=-2mm}{\Cref{sec:interacting-humans}}
    \info{explainable.north}{anchor=west}{\Cref{sec:explainable-models}}
\end{tikzpicture}


==> tex/diagrams/robot.tex <==
\def\cubeoffset{0.25}
\tikzset{
  boxface/.pic={
    \fill
      (0,0)
        edge (1,0)
        edge (0,1)
        edge (0-\cubeoffset,0+\cubeoffset)
      (1,1)
        edge (1,0)
        edge (0,1)
        edge (1-\cubeoffset,1+\cubeoffset)
      (0-\cubeoffset,1+\cubeoffset)
        edge (0-\cubeoffset,0+\cubeoffset)
        edge (1-\cubeoffset,1+\cubeoffset)
        edge (0,1)
      ;

    \fill (0.3, 0.7) circle [radius=0.03];
    \fill (0.7, 0.7) circle [radius=0.03];

    \path [] (0.3, 0.3) edge (0.7, 0.3);
  }
}

\begin{tikzpicture}[scale=0.8, transform shape]

  \node (t1) at (-4, 0.5) {\large$T_1$};
  \draw (-\cubeoffset,0) pic [xscale=-1] {boxface};
  \fill [orange!60] (-3, 0.5) circle [radius=0.4];
  \node at (-1.9, 0.5) {\Large\eye};
  \draw (3,0) pic {boxface};
  \draw [gray] (-3.5, -0.4) to (4.8, -0.4);

  { [yshift=-2cm]
    \node (t2) at (-4, 0.5) {\large$T_2$};
    \draw (-1,0) pic {boxface};
    \node[rectangle callout, draw, callout absolute pointer={(0.1,0.5)}] at (1.3,1) {3 14 1 59 2};
    \draw (4-\cubeoffset,0) pic [xscale=-1] {boxface};
    \draw [gray] (-3.5, -0.4) to (4.8, -0.4);
  }

  { [yshift=-4cm]
    \node (t3) at (-4, 0.5) {\large$T_3$};
    \draw (-1,0) pic {boxface};
    \draw (3,0) pic {boxface};
    \node (opt1) [fill=orange!60,regular polygon, regular polygon sides=4, inner sep=0.25cm] at (5.5, 1.5) {};
    \node (opt2) [fill=blue!60,below=0.5cm of opt1,circle,inner sep=0.25cm,anchor=center] {};
    \node (opt3) [fill=orange!60,below=0.5cm of opt2,circle,inner sep=0.25cm,anchor=center] {};
    \node [left=0.0cm of opt3,anchor=east,yshift=-1.5mm] {\Large\leftpointright};
  }

  \draw [-stealth, black!50, dashed] (t1) to (t2);
  \draw [-stealth, black!50, dashed] (t2) to (t3);

\end{tikzpicture}


==> tex/diagrams/signaling-chart.tex <==
\tikzstyle{blockStyle}=[
  draw=black!50,
  text width=2.7cm,
  minimum width=2cm,
  text centered,
  rounded corners,
  font=\scriptsize,
]

\newcommand\blocktext[2]{\textsc{#1}\\{\color{black!70}#2}}

\begin{tikzpicture}
  [node distance=3mm, outer sep=0mm, inner xsep=-1mm]

  \node (obs) [blockStyle] {\blocktext{Observation}{vector}};
  \node (sender) [blockStyle,below=of obs.south] {\blocktext{Sender}{RNN conditioned on observation}};
  \node (message) [blockStyle,below=of sender.south] {\blocktext{Message}{sequence of one-hot vectors}};
  \node (distobs) [blockStyle,right=of message.east] {\blocktext{Candidate\\Observations}{set of vectors}};
  \node (n0) at ({$(message)!.5!(distobs)$} |- {message.south}) {};
  \node (receiver) [blockStyle,below=of n0] {\blocktext{Receiver}{RNN conditioned on message and observations}};
  \node (pred) [blockStyle,below=of receiver.south] {\blocktext{Prediction}{prob.\@ dist.\@ over observations}};
  \node (reward) [blockStyle,below=of pred.south] {\blocktext{Reward}{real value}};

  \draw [-stealth] (obs) to (sender);
  \draw [-stealth] (sender) to (message);
  \draw [-stealth] (message) to (receiver);
  \draw [-stealth] (distobs) to (receiver);
  \draw [-stealth] (receiver) to (pred);
  \draw [-stealth] (pred) to (reward);
  \draw [-stealth, bend left, dashed] (obs.east) to (distobs);
  \draw [-stealth, dashed, inner sep=0mm] (reward.west) to[looseness=0.8, out=135, in=225] (sender.south west);
  \draw [-stealth, dashed] (reward.west) to[looseness=1, out=135, in=225] (receiver.west);

  \clip (obs.west |- obs.north) rectangle (distobs.east |- reward.south);
\end{tikzpicture}


==> tex/diagrams/topic-counts.tex <==
\def\datafile{gathering/analysis/output/topic-counts.csv}

\pgfplotstableread[col sep=comma]{\datafile}\countsdata
\pgfplotstablegetrowsof{\countsdata}
\edef\numberofrows{\pgfplotsretval}

\pgfplotsset{
  discard if not/.style 2 args={
    x filter/.code={
      \edef\tempa{\thisrow{#1}}
      \edef\tempb{#2}
      \ifx\tempa\tempb
      \else
        \def\pgfmathresult{inf}
      \fi
    }
  }
}

\hspace*{-2.5em}

\begin{tikzpicture}
\begin{axis}[
  xbar,
  enlarge x limits={value=0.15, upper},
  enlarge y limits=0.05,
  bar shift=0pt,
  xmin=0,
  xlabel={Number of Papers},
  ytick={0,...,\numberofrows},
  ytick style={draw=none},
  yticklabels from table={\countsdata}{label},
  tick label style={font=\footnotesize},
  nodes near coords,
  width=6cm,
  y=0.5cm,
  y tick label style={rotate=30,anchor=east},
]

\addplot [
  color1!50!black,
  pattern color=color1!50,
  pattern=crosshatch dots,
  discard if not={section}{intermediate}
] table [col sep=comma,y=index, x=count] {\datafile};
\addplot [
  color2!50!black,
  pattern=north east lines,
  pattern color=color2!50,
  discard if not={section}{task}
] table [col sep=comma,y=index, x=count] {\datafile};
\addplot [
  color3!50!black,
  pattern=crosshatch,
  pattern color=color3!50,
  discard if not={section}{knowledge}
] table [col sep=comma,y=index, x=count] {\datafile};

\end{axis}
\end{tikzpicture}
\hspace*{-1em}


==> tex/diagrams/toposim.tex <==
\def\sz{4.0}
\def\osfac{0.25}
\tikzset{
  plane/.pic={
    \draw
      (0,0)
        -- (\sz,0)
        -- (\sz+\sz*\osfac,0+\sz*\osfac)
        -- (0+\sz*\osfac,0+\sz*\osfac)
        -- (0,0)
      ;
    \fill
      [fill=black!10, opacity=0.5]
      (0,0)
        -- (\sz,0)
        -- (\sz+\sz*\osfac,0+\sz*\osfac)
        -- (0+\sz*\osfac,0+\sz*\osfac)
        -- (0,0)
      ;
  }
}
\newcommand\projx[2]{#1*\sz+#2*\sz*\osfac}
\newcommand\projy[1]{#1*\sz*\osfac}
\def\planesep{3cm}
\def\indices{0,...,99}

\pgfdeclarelayer{top layer}
\pgfdeclarelayer{rest layer}
\pgfsetlayers{rest layer, top layer}

\pgfmathsetseed{9}
\begin{tikzpicture}[minimum size=0]
  \begin{pgfonlayer}{top layer}
    \node at (\sz+\sz*\osfac*1.5, \osfac*\sz/2) {\large $\mathcal O$};
    \foreach \i in \indices {
      \pgfmathrandominteger\x{500}{9500}
      \pgfmathrandominteger\y{500}{9500}
      \node
        (o\i)
        [ellipse, inner xsep=0.2mm, inner ysep=0.1mm, fill=black]
        at (\projx{\x/10000}{\y/10000},\projy{\y/10000}) {};
    }
    \draw pic {plane};
  \end{pgfonlayer}

  \begin{pgfonlayer}{rest layer}
  \begin{scope}[yshift=-\planesep]
    \draw  pic {plane};
    \node at (\sz+\sz*\osfac*1.5, \osfac*\sz/2) {\large$\mathcal M$};
    \foreach \i in \indices {
      \iftoposimhigh
        \pgfmathrandominteger\x{-300}{300}
        \pgfmathrandominteger\y{-300}{300}
      \else
        \pgfmathrandominteger\x{500}{9500}
        \pgfmathrandominteger\y{500}{9500}
      \fi
        \iftoposimhigh
          \def\p{($(o\i) + (0,-3cm) + ({(\projx{\x}{\y}) * 0.002mm}, {(\projy{\y})*0.002mm})$)}
        \else
          \def\p{(\projx{\x/10000}{\y/10000},\projy{\y/10000})}
        \fi
      \node
        (m\i)
        at \p
        [ellipse, inner xsep=0.2mm, inner ysep=0.1mm, fill=black,
          anchor=center,
          ]
        {};
    }
  \end{scope}

  \foreach \i in \indices {
    \draw [opacity=0.4] (o\i) edge (m\i);
  }

  \end{pgfonlayer}


\end{tikzpicture}

